Realization of aperiodic subshifts and uniform densities in groups

A theorem of Gao, Jackson and Seward, originally conjectured to be false by Glasner and Uspenskij, asserts that every countable group admits a $2$-coloring. A direct consequence of this result is that every countable group has a strongly aperiodic subshift on the alphabet $\{0,1\}$. In this article, we use Lov\'asz local lemma to first give a new simple proof of said theorem, and second to prove the existence of a $G$-effectively closed strongly aperiodic subshift for any finitely generated group $G$. We also study the problem of constructing subshifts which generalize a property of Sturmian sequences to finitely generated groups. More precisely, a subshift over the alphabet $\{0,1\}$ has uniform density $\alpha \in [0,1]$ if for every configuration the density of $1$'s in any increasing sequence of balls converges to $\alpha$. We show a slightly more general result which implies that these subshifts always exist in the case of groups of subexponential growth.

==> covering_tree.tex <==
\begin{tikzpicture}[scale=0.42]

%clusters of g
\draw[fill=black!15] (21,0) ellipse (5.25 and 0.75);
\draw[fill=black!30] (21,0) ellipse (2.25 and 0.5);

\draw (21.25,-0.25) node{\scalebox{0.7}{$g$}};
\draw (21.5,3) node{\scalebox{0.7}{$g$}};
\draw (21.5,7) node{\scalebox{0.7}{$g$}};

\draw (8,-0.5) node{\scalebox{0.7}{$h$}};
\draw (11,3) node{\scalebox{0.7}{$p_1(h)$}};
\draw (6,7.5) node{\scalebox{0.7}{$p_2\circ p_1(h)$}};

\draw (21,-1.25) node{\scalebox{0.8}{$\CC_{1}(g)$}};
\draw (25,-1) node{\scalebox{0.9}{$\CC_{2}(g)$}};

% A_0
\foreach \x in {1,...,26}{
  \draw[fill=black] (\x,0) circle (0.1);
}
\draw (-1,0) node{$A_0$};
%\draw (28,0) node{\dots};
\draw (1,1.5) node{$p_1$};

% A_1
\foreach \x in {3,6,10,14,17,21,25}{
  \draw[fill=black] (\x,3) circle (0.1);
}
\draw (-1,1.5) node[yscale=1.5,rotate=-90]{$\subseteq$};
\draw (-1,3) node{$A_1$};
%\draw (28,3) node{\dots};
\draw (3.75,5.25) node{$p_2$};

\foreach \x in {1,...,4}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (3,3);
} 
\foreach \x in {5,...,7}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (6,3);
}  
\foreach \x in {8,...,12}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (10,3);
} 
\foreach \x in {13,...,15}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (14,3);
}  
\foreach \x in {16,...,18}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (17,3);
} 
\foreach \x in {19,...,23}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (21,3);
} 
\foreach \x in {24,...,26}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,0) -> (25,3);
} 

% A_2
\foreach \x in {6,21}{
  \draw[fill=black] (\x,7) circle (0.1);
}
\draw (-1,5) node[yscale=1.5,rotate=-90]{$\subseteq$};
\draw (-1,7) node{$A_2$};
%\draw (28,7) node{\dots};


\foreach \x in {3,6,10,14}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,3) -> (6,7);
} 
\foreach \x in {17,21,25}{
  \draw[thin,postaction={decorate,decoration={markings,
    mark=at position .55 with {\arrow[scale=1]{latex}}}}] (\x,3) -> (21,7);
} 

\draw (-1,9) node[rotate=-90]{$\dots$};
\draw (6,9) node[rotate=-90]{$\dots$};
\draw (21,9) node[rotate=-90]{$\dots$};



\end{tikzpicture}


==> hierarchical_decomposition_PSL2Z_bis.tex <==
\begin{tikzpicture}[scale=1]
 
% \draw[step=0.125,black!15,thin] (-3,-4) grid (3,4); 
% \draw[step=0.25,black!25,thin] (-3,-4) grid (3,4);
% \draw[step=1.0,black!50,thin] (-3,-4) grid (3,4); 
%  
% \draw[color=vert,fill=vert!30,rounded corners=7pt] (0.5,0.6)--(0.75,0)--(0.5,-0.6)--(-2.3,-0.25)--(-2.3,0.25)--cycle;
% \begin{scope}[shift={(-3.125,1.25)},rotate=120,scale=0.3]
% \draw[color=vert,fill=vert!30,rounded corners=2pt] (0.5,0.75)--(0.75,0)--(0.5,-0.75)--(-4.625,-0.25)--(-4.625,0.25)--cycle;
% \end{scope}
% \begin{scope}[shift={(-3.125,-1.25)},rotate=-120,scale=0.3]
% \draw[color=vert,fill=vert!30,rounded corners=2pt] (0.5,0.75)--(0.75,0)--(0.5,-0.75)--(-4.625,-0.25)--(-4.625,0.25)--cycle;
% \end{scope}

\draw []
[l-system={cayleyPSL2Z, step=4pt, angle=30, axiom=[F+FFF[+FA]----FFF[+FA]----FFF]++++++A, order=4}]
lindenmayer system -- cycle;
%LEFT
\draw[fill=vert] (0.15,0) circle (0.05);
\draw[fill=vert] (-1.65,-0.63) circle (0.05);
\draw[fill=vert] (-1.65,0.63) circle (0.05);
\draw[fill=vert] (-2.42,0.63) circle (0.05);
\draw[fill=vert] (-2.5,1.3) circle (0.05);
\draw[fill=vert] (-2.42,-0.9) circle (0.05);
\draw[fill=vert] (-2.5,-0.23) circle (0.05);
\draw[fill=vert] (-1.6,1.6) circle (0.05);
\draw[fill=vert] (-1.1,-1.3) circle (0.05);
\draw[fill=vert] (-1.1,1.3) circle (0.05);
\draw[fill=vert] (-1.6,-1.8) circle (0.05);

%UP
\draw[fill=vert] (1.15,1.6) circle (0.05);
\draw[fill=vert] (0.3,2.22) circle (0.05);
\draw[fill=vert] (-0.22,1.8) circle (0.05);
\draw[fill=vert] (-0.22,2.62) circle (0.05);
\draw[fill=vert] (1,2.9) circle (0.05);
\draw[fill=vert] (1.62,2.9) circle (0.05);
\draw[fill=vert] (2.2,1.6) circle (0.05);
\draw[fill=vert] (2.25,2.25) circle (0.05);
\draw[fill=vert] (2.25,0.65) circle (0.05);
\draw[fill=vert] (2.72,1.97) circle (0.05);
\draw[fill=vert] (2.72,0.92) circle (0.05);

%DOWN
\draw[fill=vert] (1.15,-1.6) circle (0.05);
\draw[fill=vert] (0.3,-2.22) circle (0.05);
\draw[fill=vert] (-0.22,-1.8) circle (0.05);
\draw[fill=vert] (-0.22,-2.62) circle (0.05);
\draw[fill=vert] (1,-2.9) circle (0.05);
\draw[fill=vert] (1.62,-2.9) circle (0.05);
\draw[fill=vert] (2.2,-1.6) circle (0.05);
\draw[fill=vert] (2.25,-2.25) circle (0.05);
\draw[fill=vert] (2.25,-0.65) circle (0.05);
\draw[fill=vert] (2.72,-1.97) circle (0.05);
\draw[fill=vert] (2.72,-0.92) circle (0.05);

\end{tikzpicture}



==> upper_bound_cluster.tex <==
\begin{tikzpicture}[scale=1]
 
 
\draw (-1.5,0.75) node[above right]{$h$};
\draw[fill=black] (-1.5,0.75) circle (0.05);
 
\draw[dashed] (-1.5,0.75) -- (-1.25,0.5) -- (-1,0.75) -- (-0.5,0.5) -- (0,0); 
 
\draw[thick] (0,0) circle (2); 
\draw (0,0) node[below right]{$h'$};
\draw[fill=black] (0,0) circle (0.05);

\draw (0,-2.5) node[]{$\CC_{n-1}(h')$};

\draw[dashed] (0,0) -- (0.5,0.5) -- (1,0.25) -- (1.25,-0.25) -- (1.75,0);

\draw (1.75,0) node[above left]{$k'$};
\draw[fill=black] (1.75,0) circle (0.05);
%
\draw[] (1.75,0) -- (2.25,0);
%
\draw (2.25,0) node[above right]{$k''$};
\draw[fill=black] (2.25,0) circle (0.05);

\draw[dashed] (2.25,0) -- (2.5,-0.25) -- (3,-0.75) -- (3.25,-0.25) -- (3.5,0);

\draw[thick] (3.5,0) circle (1.5); 
\draw (3.5,0) node[below right]{$h''$};
\draw[fill=black] (3.5,0) circle (0.05);

\draw (3.5,-2) node[]{$\CC_{n-1}(h'')$};

\draw[dashed] (3.5,0) -- (3.75,0.5) -- (4,0.25) -- (4.5,-0.25) -- (4.75,0);

\begin{scope}[shift={(3,0)}]
\draw (1.75,0) node[above left]{$\ell''$};
\draw[fill=black] (1.75,0) circle (0.05);
%
\draw[] (1.75,0) -- (2.25,0);
%
\draw (2.25,0) node[above right]{$\ell$};
\draw[fill=black] (2.25,0) circle (0.05);
\end{scope}

\draw[dashed] (5.25,0) -- (5.5,-0.5) -- (6,0.25) -- (6.25,-0.25) -- (6.75,0);

\draw[thick] (6.75,0) circle (1.75); 
\draw (6.75,0) node[below right]{$g$};
\draw[fill=black] (6.75,0) circle (0.05);

\draw (6.75,-2.25) node[]{$\CC_{n-1}(g)$};
 
\end{tikzpicture}

